Subgraph Federated Learning for Local Generalization

Federated Learning (FL) on graphs enables collaborative model training to enhance performance without compromising the privacy of each client. However, existing methods often overlook the mutable nature of graph data, which frequently introduces new nodes and leads to shifts in label distribution. Since they focus solely on performing well on each client's local data, they are prone to overfitting to their local distributions (i.e., local overfitting), which hinders their ability to generalize to unseen data with diverse label distributions. In contrast, our proposed method, FedLoG, effectively tackles this issue by mitigating local overfitting. Our model generates global synthetic data by condensing the reliable information from each class representation and its structural information across clients. Using these synthetic data as a training set, we alleviate the local overfitting problem by adaptively generalizing the absent knowledge within each local dataset. This enhances the generalization capabilities of local models, enabling them to handle unseen data effectively. Our model outperforms baselines in our proposed experimental settings, which are designed to measure generalization power to unseen data in practical scenarios. Our code is available at https://github.com/sung-won-kim/FedLoG

==> (inline-0) <==
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\cmidrule[2pt]{2-17}
                 \multirow{30}{*}{\rotatebox[origin=c]{90}{\large\textbf{(a) Unseen Node}}}& & \multicolumn{3}{c|}{\textbf{Cora}}                                                                                                                                                                                          & \multicolumn{3}{c|}{\textbf{CiteSeer}}                                                                                                                                                                                      & \multicolumn{3}{c|}{\textbf{PubMed}}                                                                                                                                                                                        & \multicolumn{3}{c|}{\textbf{Amazon Photo}}                                                                                                                                                                                  & \multicolumn{3}{c}{\textbf{Amazon Computers}}                                                                                                                                                                              \\ \cmidrule[0.5pt]{2-17}
& \textbf{Methods}  & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                \\ \cmidrule[1pt]{2-17}
&\textbf{Local}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1250\\ \tiny(0.0030)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2957\\ \tiny (0.0079)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2854\\ \tiny (0.0263)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4443\\ \tiny (0.0131)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3471\\ \tiny (0.0020)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5177\\ \tiny (0.0052)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7510\\ \tiny (0.0010)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7292\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.7489\\ \tiny (0.0013)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1333\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1900\\ \tiny (0.0392)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3958\\ \tiny (0.0211)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1687\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2488\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3890\\ \tiny (0.0043)\end{tabular} \\ \cmidrule[1pt]{2-17}
&\textbf{FedAvg}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5403\\ \tiny (0.0797)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5198\\ \tiny (0.0179)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4139\\ \tiny (0.1308)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6585\\ \tiny (0.0220)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6098\\ \tiny (0.0301)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6199\\ \tiny (0.0084)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6154\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8189\\ \tiny (0.0120)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8070\\ \tiny (0.0043)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1782\\ \tiny (0.0419)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2125\\ \tiny (0.0136)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3727\\ \tiny (0.0221)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2275\\ \tiny (0.1017)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3095\\ \tiny (0.0179)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4177\\ \tiny (0.0335)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedSAGE+} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5653\\ \tiny (0.0546)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4265\\ \tiny (0.0062)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3836\\ \tiny (0.0705)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6572\\ \tiny (0.0093)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4023\\ \tiny (0.0339)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6154\\ \tiny (0.0034)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8944\\ \tiny (0.0048)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8921\\ \tiny (0.0089)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8926\\ \tiny (0.0051)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4781\\ \tiny (0.0093)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2298\\ \tiny (0.0394)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4607\\ \tiny (0.0391)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3462\\ \tiny (0.0325)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3555\\ \tiny (0.0196)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3596\\ \tiny (0.0024)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedGCN}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3689\\ \tiny (0.0646)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5877\\ \tiny (0.0018)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5075\\ \tiny (0.0001)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6232\\ \tiny (0.0243)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6530\\ \tiny (0.1095)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6139\\ \tiny (0.0119)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6154\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7759\\ \tiny (0.0058)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8188\\ \tiny (0.0049)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2565\\ \tiny (0.0067)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2604\\ \tiny (0.0077)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3708\\ \tiny (0.0304)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2086\\ \tiny (0.0597)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3084\\ \tiny (0.0140)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4103\\ \tiny (0.0342)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedPUB}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5529\\ \tiny (0.0246)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5192\\ \tiny (0.0064)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4767\\ \tiny (0.0286)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6798\\ \tiny (0.0334)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6691\\ \tiny (0.0057)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6938\\ \tiny (0.0245)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8878\\ \tiny (0.0003)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8822\\ \tiny (0.0056)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8836\\ \tiny (0.0043)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4085\\ \tiny (0.0118)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3890\\ \tiny (0.0404)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5033\\ \tiny (0.0155)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4414\\ \tiny (0.0225)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5025\\ \tiny (0.0466)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5253\\ \tiny (0.0471)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedNTD}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6355\\ \tiny (0.0195)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5880\\ \tiny (0.0041)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3913\\ \tiny (0.1235)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7057\\ \tiny (0.0173)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7014\\ \tiny (0.0614)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6151\\ \tiny (0.0155)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8939\\ \tiny (0.0068)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8852\\ \tiny (0.0044)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8816\\ \tiny (0.0031)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4042\\ \tiny (0.0155)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5833\\ \tiny (0.0043)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5286\\ \tiny (0.0030)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5056\\ \tiny (0.0440)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6034\\ \tiny (0.0309)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6482\\ \tiny (0.0226)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedED}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7338\\ \tiny (0.0294)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5514\\ \tiny (0.0117)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3916\\ \tiny (0.1184)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6646\\ \tiny (0.0658)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6148\\ \tiny (0.0097)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5381\\ \tiny (0.0781)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.9008\\ \tiny (0.0027)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8884\\ \tiny (0.0036)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8730\\ \tiny (0.0077)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6227\\ \tiny (0.0429)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4265\\ \tiny (0.0675)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4629\\ \tiny (0.0137)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4582\\ \tiny (0.0176)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5408\\ \tiny (0.0223)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4940\\ \tiny (0.0275)\end{tabular} \\ \cmidrule[1pt]{2-17}
\rowcolor{gray!20} 
\cellcolor{white}&\textbf{FedLoG}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7341}\\ \tiny(0.0273)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7413}\\ \tiny(0.0316)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.7406}\\ \tiny(0.0527)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7624}\\ \tiny(0.0522)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7415}\\ \tiny(0.0142)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.8044}\\ \tiny(0.0078)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.9044}\\ \tiny(0.0021)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.8956}\\ \tiny(0.0033)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.8965}\\ \tiny(0.0061)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7065}\\ \tiny(0.0715)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7077}\\ \tiny(0.0571)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.7176}\\ \tiny(0.0277)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7677}\\ \tiny(0.0237)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.8156}\\ \tiny(0.0326)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.6735}\\ \tiny(0.0292)\end{tabular} \\ \cmidrule[2pt]{2-17}
\end{tabular}%
\label{tbl:unseen_node}
}
% \caption{Performance}
\vspace{-5px}
% \end{table}

% \begin{table}[t]
% \renewcommand{\arraystretch}{0.6}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\cmidrule[2pt]{2-17}
                 \multirow{30}{*}{\rotatebox[origin=c]{90}{\large\textbf{(b) Missing Class}}}& & \multicolumn{3}{c|}{\textbf{Cora}}                                                                                                                                                                                          & \multicolumn{3}{c|}{\textbf{CiteSeer}}                                                                                                                                                                                      & \multicolumn{3}{c|}{\textbf{PubMed}}                                                                                                                                                                                        & \multicolumn{3}{c|}{\textbf{Amazon Photo}}                                                                                                                                                                                  & \multicolumn{3}{c}{\textbf{Amazon Computers}}                                                                                                                                                                              \\ \cmidrule[0.5pt]{2-17}
& \textbf{Methods}  & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                \\ \cmidrule[1pt]{2-17}
&\textbf{Local}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny(0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} \\ \cmidrule[1pt]{2-17}
&\textbf{FedAvg}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3900\\ \tiny (0.1104)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1119\\ \tiny (0.0202)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0652\\ \tiny (0.0568)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2022\\ \tiny (0.0751)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1914\\ \tiny (0.0140)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3189\\ \tiny (0.0218)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0013\\ \tiny (0.0013)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0020\\ \tiny (0.0010)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0085\\ \tiny (0.0148)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0073\\ \tiny (0.0127)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedSAGE+} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5000\\ \tiny (0.0457)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1393\\ \tiny (0.0317)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0287\\ \tiny (0.0111)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5581\\ \tiny (0.0524)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1622\\ \tiny (0.0470)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3701\\ \tiny (0.0528)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0015\\ \tiny (0.0013)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0034\\ \tiny (0.0004)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0036\\ \tiny (0.0051)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedGCN}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0702\\ \tiny (0.0713)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2123\\ \tiny (0.0197)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0549\\ \tiny (0.0091)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1648\\ \tiny (0.0187)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1702\\ \tiny (0.0833)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0833\\ \tiny (0.0584)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0006\\ \tiny (0.0006)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0156\\ \tiny (0.0271)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0097\\ \tiny (0.0169)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0085\\ \tiny (0.0148)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedPUB}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0012\\ \tiny (0.0021)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0053\\ \tiny (0.0026)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0002\\ \tiny (0.0003)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedNTD}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3714\\ \tiny (0.1273)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1895\\ \tiny (0.0098)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0336\\ \tiny (0.0317)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4257\\ \tiny (0.0077)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2438\\ \tiny (0.0476)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2878\\ \tiny (0.0459)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0003\\ \tiny (0.0002)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0256\\ \tiny (0.0256)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0512\\ \tiny (0.0050)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0019\\ \tiny (0.0009)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0061\\ \tiny (0.0064)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0038\\ \tiny (0.0015)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0008\\ \tiny (0.0008)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0104\\ \tiny (0.0024)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedED}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5305\\ \tiny (0.1078)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1080\\ \tiny (0.0158)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0350\\ \tiny (0.0305)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3184\\ \tiny (0.2660)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1534\\ \tiny (0.0470)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1039\\ \tiny (0.1785)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0056\\ \tiny (0.0045)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0097\\ \tiny (0.0097)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0050\\ \tiny (0.0022)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2192\\ \tiny (0.0395)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1796\\ \tiny (0.0634)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0004\\ \tiny (0.0007)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1162\\ \tiny (0.0297)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0005\\ \tiny (0.0005)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0004\\ \tiny (0.0007)\end{tabular} \\ \cmidrule[1pt]{2-17}
\rowcolor{gray!20} 
\cellcolor{white}&\textbf{FedLoG}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.6472}\\ \tiny(0.0811)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.4948}\\ \tiny(0.0930)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.4037}\\ \tiny(0.0619)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.6142}\\ \tiny(0.0292)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5922}\\ \tiny(0.1037)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.5958}\\ \tiny(0.0608)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.1070}\\ \tiny(0.0623)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.1700}\\ \tiny(0.1236)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.2290}\\ \tiny(0.0308)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.4795}\\ \tiny(0.0949)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5525}\\ \tiny(0.1464)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.1328}\\ \tiny(0.0562)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.3580}\\ \tiny(0.1256)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.2175}\\ \tiny(0.0638)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.0412}\\ \tiny(0.0327)\end{tabular} \\ \cmidrule[2pt]{2-17}
\end{tabular}%
\label{tbl:unseen_cls}
}
\vspace{-5px}
% \end{table}

% \begin{table}[t]
% \renewcommand{\arraystretch}{0.6}
\resizebox{\textwidth}{!}{%
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\cmidrule[2pt]{2-17}
                 \multirow{30}{*}{\rotatebox[origin=c]{90}{\large\textbf{(c) New Client}}}& & \multicolumn{3}{c|}{\textbf{Cora}}                                                                                                                                                                                          & \multicolumn{3}{c|}{\textbf{CiteSeer}}                                                                                                                                                                                      & \multicolumn{3}{c|}{\textbf{PubMed}}                                                                                                                                                                                        & \multicolumn{3}{c|}{\textbf{Amazon Photo}}                                                                                                                                                                                  & \multicolumn{3}{c}{\textbf{Amazon Computers}}                                                                                                                                                                              \\ \cmidrule[0.5pt]{2-17}
& \textbf{Methods}  & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                \\ \cmidrule[1pt]{2-17}
&\textbf{Local}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0995\\ \tiny(0.0084)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1488\\ \tiny (0.0059)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1778\\ \tiny (0.0284)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1435\\ \tiny (0.0113)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1968\\ \tiny (0.0006)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1337\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3570\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3947\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3936\\ \tiny (0.0001)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0313\\ \tiny (0.0001)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0965\\ \tiny (0.0004)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1169\\ \tiny (0.0089)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1571\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1974\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2816\\ \tiny (0.0111)\end{tabular} \\ \cmidrule[1pt]{2-17}
&\textbf{FedAvg}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3583\\ \tiny (0.0206)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2713\\ \tiny (0.0057)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3924\\ \tiny (0.1880)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2572\\ \tiny (0.0222)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2859\\ \tiny (0.0348)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2976\\ \tiny (0.0138)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3333\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5243\\ \tiny (0.0138)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5175\\ \tiny (0.0240)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2597\\ \tiny (0.0118)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0853\\ \tiny (0.0044)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1661\\ \tiny (0.0172)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1978\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2924\\ \tiny (0.0637)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4799\\ \tiny (0.0904)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedSAGE+} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2411\\ \tiny (0.0109)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3250\\ \tiny (0.0226)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4129\\ \tiny (0.1052)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3630\\ \tiny (0.0385)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0646\\ \tiny (0.0099)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1048\\ \tiny (0.0322)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3834\\ \tiny (0.0022)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5616\\ \tiny (0.0126)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5279\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2782\\ \tiny (0.0086)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0900\\ \tiny (0.0021)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1472\\ \tiny (0.0549)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2132\\ \tiny (0.3683)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3718\\ \tiny (0.1044)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2756\\ \tiny (0.0062)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedGCN}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3449\\ \tiny (0.0494)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3320\\ \tiny (0.0052)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4825\\ \tiny (0.0189)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2572\\ \tiny (0.0072)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4548\\ \tiny (0.1900)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2144\\ \tiny (0.0566)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3333\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4830\\ \tiny (0.0048)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4890\\ \tiny (0.0067)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2597\\ \tiny (0.0550)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0659\\ \tiny (0.0226)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1605\\ \tiny (0.0169)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2066\\ \tiny (0.0781)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3009\\ \tiny (0.0590)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4841\\ \tiny (0.0920)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedPUB}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3990\\ \tiny (0.0239)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2258\\ \tiny (0.0153)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4031\\ \tiny (0.0087)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3929\\ \tiny (0.0485)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3408\\ \tiny (0.0113)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3930\\ \tiny (0.0296)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4112\\ \tiny (0.0007)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6036\\ \tiny (0.0060)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5743\\ \tiny (0.0008)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3171\\ \tiny (0.0120)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1075\\ \tiny (0.0102)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2540\\ \tiny (0.0078)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5244\\ \tiny (0.0276)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6764\\ \tiny (0.0289)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5543\\ \tiny (0.0586)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedNTD}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3805\\ \tiny (0.0328)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3169\\ \tiny (0.0010)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3705\\ \tiny (0.1879)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4321\\ \tiny (0.0479)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5288\\ \tiny (0.0940)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3057\\ \tiny (0.0166)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4153\\ \tiny (0.0039)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6321\\ \tiny (0.0093)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6026\\ \tiny (0.0106)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4617\\ \tiny (0.1349)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1473\\ \tiny (0.0036)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2980\\ \tiny (0.0361)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0038\\ \tiny (0.0602)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7146\\ \tiny (0.0101)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.7873\\ \tiny (0.0232)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedED}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4527\\ \tiny (0.0353)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2537\\ \tiny (0.0165)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3194\\ \tiny (0.1364)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3303\\ \tiny (0.1068)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4053\\ \tiny (0.0240)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1346\\ \tiny (0.0136)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4842\\ \tiny (0.0226)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6352\\ \tiny (0.0019)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5969\\ \tiny (0.0131)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5451\\ \tiny (0.0586)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1563\\ \tiny (0.0098)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2622\\ \tiny (0.0027)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1162\\ \tiny (0.0712)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7147\\ \tiny (0.0067)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5228\\ \tiny (0.0610)\end{tabular} \\ \cmidrule[1pt]{2-17}
\rowcolor{gray!20} 
\cellcolor{white}&\textbf{FedLoG}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5047}\\ \tiny(0.0884)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.4439}\\ \tiny(0.0455)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.6055}\\ \tiny(0.0914)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5973}\\ \tiny(0.1623)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5647}\\ \tiny(0.0179)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.6487}\\ \tiny(0.1143)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.6053}\\ \tiny(0.1293)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7091}\\ \tiny(0.0557)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.7546}\\ \tiny(0.0107)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5605}\\ \tiny(0.1052)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5083}\\ \tiny(0.1794)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.5574}\\ \tiny(0.0368)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7386}\\ \tiny(0.0190)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.9164}\\ \tiny(0.0071)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.8029}\\ \tiny(0.0866)\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\cmidrule[2pt]{2-17}
                 \multirow{30}{*}{\rotatebox[origin=c]{90}{\large\textbf{(a) Unseen Node}}}& & \multicolumn{3}{c|}{\textbf{Cora}}                                                                                                                                                                                          & \multicolumn{3}{c|}{\textbf{CiteSeer}}                                                                                                                                                                                      & \multicolumn{3}{c|}{\textbf{PubMed}}                                                                                                                                                                                        & \multicolumn{3}{c|}{\textbf{Amazon Photo}}                                                                                                                                                                                  & \multicolumn{3}{c}{\textbf{Amazon Computers}}                                                                                                                                                                              \\ \cmidrule[0.5pt]{2-17}
& \textbf{Methods}  & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                \\ \cmidrule[1pt]{2-17}
&\textbf{Local}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1250\\ \tiny(0.0030)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2957\\ \tiny(0.0077)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2854\\ \tiny(0.0263)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4443\\ \tiny(0.0131)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3471\\ \tiny(0.0020)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5177\\ \tiny(0.0052)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7510\\ \tiny(0.0010)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7292\\ \tiny(0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.7489\\ \tiny(0.0013)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1333\\ \tiny(0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1900\\ \tiny(0.0039)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3958\\ \tiny(0.0211)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1687\\ \tiny(0.0001)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2891\\ \tiny(0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3890\\ \tiny(0.0043)\end{tabular} \\ \cmidrule[1pt]{2-17}
&\textbf{FedAvg}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6696\\ \tiny(0.0232)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5939\\ \tiny(0.0215)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4243\\ \tiny(0.1304)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6055\\ \tiny(0.0033)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7126\\ \tiny(0.0210)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5255\\ \tiny(0.0119)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8679\\ \tiny(0.0059)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7192\\ \tiny(0.0170)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6793\\ \tiny(0.0127)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2481\\ \tiny(0.0455)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2491\\ \tiny(0.0671)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2692\\ \tiny(0.0304)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3480\\ \tiny(0.0428)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2980\\ \tiny(0.0198)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2617\\ \tiny(0.0074)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedSAGE+} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6362\\ \tiny(0.0764)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5050\\ \tiny(0.0047)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3953\\ \tiny(0.0527)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4090\\ \tiny(0.0155)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2667\\ \tiny(0.0160)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3945\\ \tiny(0.0571)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.9035}\\ \tiny(0.0028)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8820\\ \tiny(0.0015)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8312\\ \tiny(0.0124)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3117\\ \tiny(0.0071)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2529\\ \tiny(0.0198)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3651\\ \tiny(0.0183)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4205\\ \tiny(0.0073)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6028\\ \tiny(0.0055)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3404\\ \tiny(0.0189)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedGCN}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6840\\ \tiny(0.0083)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6299\\ \tiny(0.0022)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4389\\ \tiny(0.1433)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6148\\ \tiny(0.0124)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6500\\ \tiny(0.0319)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5767\\ \tiny(0.0254)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8571\\ \tiny(0.0027)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7138\\ \tiny(0.0114)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6558\\ \tiny(0.0044)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2329\\ \tiny(0.0448)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2411\\ \tiny(0.0512)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2617\\ \tiny(0.0238)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3519\\ \tiny(0.0506)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2923\\ \tiny(0.0235)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2621\\ \tiny(0.0041)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedPUB}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6772\\ \tiny(0.0039)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5971\\ \tiny(0.0117)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4717\\ \tiny(0.0114)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6097\\ \tiny(0.0264)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7222\\ \tiny(0.0087)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5958\\ \tiny(0.0049)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8842\\ \tiny(0.0114)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.8954}\\ \tiny(0.0022)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.8864}\\ \tiny(0.0023)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4842\\ \tiny(0.0204)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5109\\ \tiny(0.0331)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3790\\ \tiny(0.0359)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4886\\ \tiny(0.0123)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5068\\ \tiny(0.0286)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4574\\ \tiny(0.0125)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedNTD}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7066\\ \tiny(0.0241)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6402\\ \tiny(0.0076)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4245\\ \tiny(0.1274)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6443\\ \tiny(0.0105)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7639\\ \tiny(0.0082)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5664\\ \tiny(0.0168)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8953\\ \tiny(0.0052)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8769\\ \tiny(0.0033)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8789\\ \tiny(0.0013)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5516\\ \tiny(0.0283)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6196\\ \tiny(0.0098)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4903\\ \tiny(0.0165)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4183\\ \tiny(0.0033)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6707\\ \tiny(0.0252)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.6778\\ \tiny(0.0102)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedED}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6904\\ \tiny(0.0163)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5453\\ \tiny(0.0185)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3024\\ \tiny(0.0038)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5985\\ \tiny(0.0330)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6568\\ \tiny(0.0060)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.4448\\ \tiny(0.0232)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8978\\ \tiny(0.0047)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8771\\ \tiny(0.0043)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8805\\ \tiny(0.0028)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.6491\\ \tiny(0.0346)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5872\\ \tiny(0.0395)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2581\\ \tiny(0.0460)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4326\\ \tiny(0.0119)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.7420\\ \tiny(0.0291)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.5751\\ \tiny(0.0374)\end{tabular} \\ \cmidrule[1pt]{2-17}
\rowcolor{gray!20} 
\cellcolor{white}&\textbf{FedLoG}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7224}\\ \tiny(0.0102)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7163}\\ \tiny(0.0216)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.6203}\\ \tiny(0.0089)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.6363}\\ \tiny(0.0153)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7645}\\ \tiny(0.0141)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.6634}\\ \tiny(0.0235)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8627\\ \tiny(0.0078)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.8622\\ \tiny(0.0058)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.8627\\ \tiny(0.0062)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.8754}\\ \tiny(0.0049)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.8275}\\ \tiny(0.0340)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.6576}\\ \tiny(0.0202)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7759}\\ \tiny(0.0475)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.8625}\\ \tiny(0.0180)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.7163}\\ \tiny(0.0279)\end{tabular} \\ \cmidrule[2pt]{2-17}
\end{tabular}%
\label{tbl:open_node}
}
\vspace{-5px}

\resizebox{\textwidth}{!}{%
\begin{tabular}{ll|ccc|ccc|ccc|ccc|ccc}
\cmidrule[2pt]{2-17}
                 \multirow{30}{*}{\rotatebox[origin=c]{90}{\large\textbf{(b) Missing Class}}}& & \multicolumn{3}{c|}{\textbf{Cora}}                                                                                                                                                                                          & \multicolumn{3}{c|}{\textbf{CiteSeer}}                                                                                                                                                                                      & \multicolumn{3}{c|}{\textbf{PubMed}}                                                                                                                                                                                        & \multicolumn{3}{c|}{\textbf{Amazon Photo}}                                                                                                                                                                                  & \multicolumn{3}{c}{\textbf{Amazon Computers}}                                                                                                                                                                              \\ \cmidrule[0.5pt]{2-17}
& \textbf{Methods}  & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                & \multicolumn{1}{c|}{3 Clients}                                                 & \multicolumn{1}{c|}{5 Clients}                                                 & 10 Clients                                                \\ \cmidrule[1pt]{2-17}
&\textbf{Local}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny(0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0001\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} \\ \cmidrule[1pt]{2-17}
&\textbf{FedAvg}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny(0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2091\\ \tiny (0.0291)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0317)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1801\\ \tiny (0.0405)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4269\\ \tiny (0.0517)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1490\\ \tiny (0.0387)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2771\\ \tiny (0.0207)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0499\\ \tiny (0.0133)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0166\\ \tiny (0.0064)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0246)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedSAGE+} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2030\\ \tiny(0.0883)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2774\\ \tiny (0.0528)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0244\\ \tiny (0.0326)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3243\\ \tiny (0.2832)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4155\\ \tiny (0.0220)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2007\\ \tiny (0.1161)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0495\\ \tiny (0.0116)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0733\\ \tiny (0.0160)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1166\\ \tiny (0.0217)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0175\\ \tiny (0.0304)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0189\\ \tiny (0.0327)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedGCN}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny(0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2940\\ \tiny (0.0280)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0579\\ \tiny (0.0520)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0961\\ \tiny (0.0364)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.3562\\ \tiny (0.1246)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1831\\ \tiny (0.0253)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2035\\ \tiny (0.0165)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0478\\ \tiny (0.0058)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0049\\ \tiny (0.0012)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0177\\ \tiny (0.0085)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedPUB}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny(0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0082\\ \tiny (0.0094)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0352\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0251\\ \tiny (0.0220)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0070\\ \tiny (0.0060)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0318\\ \tiny (0.0125)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0002\\ \tiny (0.0004)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0100\\ \tiny (0.0087)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedNTD}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1182\\ \tiny(0.0686)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2650\\ \tiny (0.0189)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0457\\ \tiny (0.0402)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.4054\\ \tiny (0.0375)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.5822\\ \tiny (0.0504)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.2054\\ \tiny (0.0166)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0733\\ \tiny (0.0638)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2688\\ \tiny (0.0659)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.3895\\ \tiny (0.0263)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0292\\ \tiny (0.0479)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0385\\ \tiny (0.0376)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1558\\ \tiny (0.0305)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1708\\ \tiny (0.0137)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0088\\ \tiny (0.0047)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0017\\ \tiny (0.0014)\end{tabular} \\ \cmidrule[0.5pt]{2-17}
&\textbf{FedED}    & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1333\\ \tiny(0.0844)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1449\\ \tiny (0.0143)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0370\\ \tiny (0.0339)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2523\\ \tiny (0.0364)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.2922\\ \tiny (0.0412)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1197\\ \tiny (0.0219)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1487\\ \tiny (0.0460)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1118\\ \tiny (0.0696)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.1604\\ \tiny (0.0067)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0503\\ \tiny (0.0820)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0000\\ \tiny (0.0000)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0029\\ \tiny (0.0050)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.0613\\ \tiny (0.0434)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}0.1232\\ \tiny (0.0973)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.0091\\ \tiny (0.0063)\end{tabular} \\ \cmidrule[1pt]{2-17}
\rowcolor{gray!20} 
\cellcolor{white}&\textbf{FedLoG}   & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.4273}\\ \tiny(0.0567)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5528}\\ \tiny(0.0569)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.2649}\\ \tiny(0.0174)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.4234}\\ \tiny(0.0324)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5342}\\ \tiny(0.0449)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.4484}\\ \tiny(0.0203)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5697}\\ \tiny(0.2118)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.4758}\\ \tiny(0.1292)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.5697}\\ \tiny(0.2169)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.3333}\\ \tiny(0.0142)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.5423}\\ \tiny(0.1803)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.4397}\\ \tiny(0.1365)\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.7648}\\ \tiny(0.0985)\end{tabular}} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}\textbf{0.2548}\\ \tiny(0.0204)\end{tabular}} & \begin{tabular}[c]{@{}c@{}}\textbf{0.2929}\\ \tiny(0.0348)\end{tabular}
